Fast, Accurate and Perturbative Forward Modeling of Galaxy Clustering Part I: Galaxies in the Restframe

Forward models of the galaxy density field enable simulation based inference as well as field level inference of galaxy clustering. However, these analysis techniques require forward models that are both computationally fast and robust to modeling uncertainties in the relation between galaxies and matter. Both requirements can be addressed with the Effective Field Theory of Large Scale Structure. Here, we focus on the physical and numerical convergence of the LEFTfield model. Based on the perturbative nature of the forward model, we derive an analytic understanding of the leading numerical errors, and we compare our estimates to high-resolution and N-body references. This allows us to derive a set of best-practice recommendations for the numerical accuracy parameters, which are completely specified by the desired order of the perturbative solution and the cut-off scale. We verify these recommendations by an extended set of parameter recovery tests from fully nonlinear mock data and find very consistent results. A single evaluation of the forward model takes seconds, making cosmological analyses of galaxy clustering data based on forward models computationally feasible.

==> graphics/flowchart.tex <==
\begin{tikzpicture}[remember picture]

\newlength{\hmargin}
\setlength{\hmargin}{1in+\hoffset+\oddsidemargin}

\newlength{\nodeshiftV}
\setlength{\nodeshiftV}{.8cm}

\newlength{\nodeheight}
\setlength{\nodeheight}{1cm}

\newlength{\nodewidth}
\setlength{\nodewidth}{2.2cm}

\newlength{\nodeshiftH}
\setlength{\nodeshiftH}{0.22\textwidth}

\newlength{\bbshift}
\setlength{\bbshift}{0.32\textwidth}

% --- FORWARD MODEL

\tikzset{leftfieldnode/.style={anchor=north, draw, rounded corners, minimum height=\nodeheight, minimum width=\nodewidth, align=center}}

\tikzset{bbnode/.style={xshift=0.62\textwidth, anchor=center, text width=0.31\textwidth, align=center}}

\node[leftfieldnode] at (current page.north west) (deltaL) {$\delta\lin_\Lambda$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (deltaL.south) (sigman) {$\left\{ \sigma^{(n)}, \vec{t}^{(n)} \right\}$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (sigman.south) (sn) {$\left\{ \vec{s}^{(n)} \right\}$};

\node[leftfieldnode, anchor=north west, xshift=-\nodeshiftH] at (sn.north) (biasL) {$\left\{\op^\lagrangian\right\}_\mathrm{LD}$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (biasL.south) (dispopset) {$\mathbb{1}\,,\left\{\op^\lagrangian\right\}_\mathrm{LD}$};

\node[leftfieldnode, xshift=2\nodeshiftH, anchor=north east] at (dispopset.north west) (unity) {$\mathbb{1}$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (dispopset.south) (biasLevolved) {$\left\{\op^\lagrangian\right\}_\mathrm{LD}$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (unity.south) (deltafwd) {$\delta_\mathrm{fwd}$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (deltafwd.south) (biasELD) {$\left\{\op^\eulerian\right\}_\mathrm{LD}$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (biasELD.south) (biasE) {$\left\{\op^\eulerian\right\}$};

\node[leftfieldnode] at (biasLevolved.south|-biasE.north) (biasLWD) {$\left\{\op^\lagrangian\right\}$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (sn.south|-biasE.south) (deltagdet) {$\dgd$};

% ---- GUIDE LINES
%\draw[] (deltaL) -- (deltaL|-deltagdet);
%\draw[] (biasL |- deltaL) -- (biasL|-deltagdet);
%\draw[] (unity |- deltaL) -- (unity|-deltagdet);
%\draw[] (deltaL) -- ++(-0.25\linewidth,0cm);
%\draw[] (deltaL) -- ++(0.25\linewidth,0cm);
%\draw[] (dispopset.west) -- ++(\textwidth, 0cm);

% --- CUTS AND FILTERS
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (deltaL.center) (paramtop) {$\Lambda$,\\ $N_\ini$};
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (sigman.center) {$N_\fwd$,\\$n_\lpt$};
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (deltaL.center|-unity.center) {$\filterfwd$,\\ $N_\eul$};
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (deltaL.center|-deltafwd.center) {assignment\\ kernel};
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (deltaL.center|-biasELD.center) (ngfinal) {$\filterbias$,\\ $N_\fin$};
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (deltagdet.center) {$k_\mathrm{max}$,\\ $N_\lh$};

% --- BEST PRACTICE
\node[bbnode] at (deltaL.center) (bbini) {$N_\ini = N_{\grid,\nyquist}\left(\Lambda\right)$};
\node[bbnode] at (sigman.center) 
{aliasing limit, \\
%see eq.~(\ref{eq:restframe-accuracy_resolution_ngeul-rule}),\\ 
$n_\lpt \geq o_\bias-1$};
\node[bbnode] at (sigman.center|-unity.center) {no filter,\\ $N_\eul = 3/2\,N_\ini$};
\node[bbnode] at (sigman.center|-deltafwd.center) {NUFFT};
\node[bbnode] at (sigman.center|-biasELD.center) {$\filterbias\geq \Lambda$,\\
aliasing limit};
\node[bbnode] at (deltagdet.center) {$k_{\max}=\Lambda$,\\$N_\lh = N_{\grid,\nyquist}\left(k_\mathrm{max}\right)$};

% --- HEADERS
\node[anchor=center, yshift=\nodeshiftV+\baselineskip, xshift=-.5\nodeshiftH, align=center, text width=\nodewidth+0.5\nodeshiftH] at (deltaL.north) (headerL) {\bf Lagrangian\\ bias};
\node[anchor=north, xshift=.5\nodeshiftH, align=center, text width=\nodewidth+0.5\nodeshiftH] at (deltaL.north|-headerL.north) {\bf Eulerian\\ bias};
\node[anchor=north, text width=.2\linewidth, align=center] at (paramtop.north|-headerL.north) {\bf accuracy\\ settings};
\node[anchor=north, text width=.3\linewidth, align=center] at (bbini.center|-headerL.north) {\bf best-practice\\ recommendations};

% --- ARROWS
\draw[->] (deltaL.south) -- (sigman.north);
\draw[->] (sigman.south) -- (sn.north);
\draw[->] (sigman.south) -- (sn.north);
\draw[->] (biasL.south) -- (dispopset.north);
\draw[->] (dispopset.south) -- (biasLevolved.north);
\draw[->] (biasLevolved.south) -- (biasLWD.north);
\draw[->] (unity.south) -- (deltafwd.north);
\draw[->] (deltafwd.south) -- (biasELD.north);
\draw[->] (biasELD.south) -- (biasE.north);

\draw[->] (sigman.south) to[out=-90, in=90] (biasL.north);
\draw[->] (sn.south) to[out=-90, in=40] (biasLevolved.north);
\draw[->] (sn.south) to[out=-90, in=140] (deltafwd.north);
\draw[->] (biasE.south) to[out=-90, in=90] (deltagdet.north);
\draw[->] (biasLWD.south) to[out=-90, in=90] (deltagdet.north);
\end{tikzpicture}
